Lecture notes on link homologies and knotted surfaces

Link homology theories (such as knot Floer homology and Khovanov homology) have become indispensable tools for studying knots and links, including powerful 4-dimensional obstructions. These notes, based on lectures given at the 2024 Georgia Topology Summer School, discuss what these toolkits say about surfaces in 4-space themselves, via the homomorphisms assigned to link cobordisms. We begin with a brief overview of these theories (focusing on their shared formal properties) and survey some of their applications to knotted surfaces. Afterwards, we give an introduction to Khovanov homology (with an eye towards its cobordism maps), discuss hands-on computational techniques for Khovanov and Bar-Natan homology, and outline the role of the Bar-Natan category in this story.

==> Figures/hayden/946-bar-natan.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '946-bar-natan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.42651632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23720696)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{946-bar-natan.pdf}}%
    \put(0.4930934,0.12251333){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfy$\end{tabular}}}}%
    \put(0.87518471,0.71282854){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfy$\end{tabular}}}}%
    \put(0.87174305,0.46431205){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{946-bar-natan.pdf}}%
    \put(0.12327369,0.71282854){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfy$\end{tabular}}}}%
    \put(0.11819447,0.46431205){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.4958969,0.70461068){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.4957484,0.45561256){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.4930934,1.05334893){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/946-explore.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '946-explore.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.00648607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3379762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{946-explore.pdf}}%
    \put(0.88349476,0.08081729){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.97157244,0.21689364){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.97077908,0.15960693){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.79824587,0.21689364){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.79707503,0.15960693){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.88414101,0.21499931){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.88410678,0.15760157){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.88349476,0.29538838){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.88424887,0.00508421){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{946-explore.pdf}}%
    \put(0.11107695,0.00496069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-9_{46}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/946-movie-other.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '946-movie-other.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{780.15023299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27395814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{946-movie-other.pdf}}%
    \put(0.48492164,0.02726952){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.44296386,0.13014655){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.56937034,0.15773925){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.56970034,0.10281287){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.80681429,0.02738085){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.89126299,0.15785058){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.89159298,0.1029242){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{946-movie-other.pdf}}%
    \put(0.96820082,0.13104626){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$= \ 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{946-movie-other.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/946-movie.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '946-movie.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{780.71849433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.26565881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{946-movie.pdf}}%
    \put(0.92617708,0.09649065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{946-movie.pdf}}%
    \put(0.12120375,0.70017569){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.0792765,0.80297784){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.20559098,0.83055046){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.20592073,0.77566405){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{946-movie.pdf}}%
    \put(0.48128834,0.70028698){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.4393611,0.80308913){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.56567558,0.83066175){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.56600533,0.77577535){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.55861073,0.88876967){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{946-movie.pdf}}%
    \put(0.8413734,0.70028698){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.79944615,0.80308913){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.92576063,0.83066175){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.92609038,0.77577535){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{946-movie.pdf}}%
    \put(0.12244098,0.0221797){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.12244098,0.1230603){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{946-movie.pdf}}%
    \put(0.6862701,0.04362433){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.6862701,0.14832588){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{946-movie.pdf}}%
    \put(0.40635932,0.0221797){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.40635932,0.09808336){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{946-movie.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/R1-chain-ornaments.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R1-chain-ornaments.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1011.82152936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48173164)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R1-chain-ornaments.pdf}}%
    \put(0.44581055,0.05680683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.50262817,0.23494964){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $0$}\end{tabular}}}}%
    \put(0.52657582,0.4502996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize --$1$}\end{tabular}}}}%
    \put(0.60185669,0.38547246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$d$}\end{tabular}}}}%
    \put(0.58648069,0.02776214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$d$}\end{tabular}}}}%
    \put(0.38865437,0.23494964){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R1-chain-ornaments.pdf}}%
    \put(0.96763212,0.05680683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{R1-chain-ornaments.pdf}}%
    \put(0.2541201,0.41260051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{R1-chain-ornaments.pdf}}%
    \put(0.96763212,0.41260051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{R1-chain-ornaments.pdf}}%
    \put(0.14888713,0.23451987){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0.02584187,0.23451987){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$g$\end{tabular}}}}%
    \put(-0.04828165,0.41686422){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\lb T \rb \ \ =$\end{tabular}}}}%
    \put(-0.04828165,0.05217522){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\lb T' \rb \ \ =$\end{tabular}}}}%
    \put(0.85123827,0.4502996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $0$}\end{tabular}}}}%
    \put(0.85123827,0.09450557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{R1-chain-ornaments.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/R1-shortcut.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R1-shortcut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{986.30193275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.08735724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R1-shortcut.pdf}}%
    \put(0.75505134,-1.26502859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R1-shortcut.pdf}}%
    \put(0.35087408,0.03656724){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.50209518,0.03656688){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.29212265,0.03309449){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\Large$:$}\end{tabular}}}}%
    \put(0.72860389,0.0179505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\Large,}\end{tabular}}}}%
    \put(0.54401949,0.0389497){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.62605278,0.03960874){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.77907886,0.03951024){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.66797709,0.03742906){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.93029999,0.03950995){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.97222431,0.0388511){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/R1-table-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R1-table-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1169.30552565bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33677089)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R1-table-mod.pdf}}%
    \put(0.11661224,1.29419386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Reidemeister move}\end{tabular}}}}%
    \put(0.30089808,1.29419386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Smoothing}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R1-table-mod.pdf}}%
    \put(0.79180684,0.67838051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{R1-table-mod.pdf}}%
    \put(0.79180684,0.04417874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.79152016,1.29419386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Cobordism}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{R1-table-mod.pdf}}%
    \put(0.47460657,0.67838051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.47460657,0.04417874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.47432601,1.29419386){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Chain map}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/R2-table-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R2-table-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1169.30526613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07269437)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R2-table-mod.pdf}}%
    \put(0.11661211,1.0301176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Reidemeister move}\end{tabular}}}}%
    \put(0.3008983,1.0301176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Smoothing}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R2-table-mod.pdf}}%
    \put(0.47421411,0.15179459){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.47384228,0.04071038){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.47393356,1.0301176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Chain map}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{R2-table-mod.pdf}}%
    \put(0.79165992,0.15179459){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{R2-table-mod.pdf}}%
    \put(0.7912881,0.04071038){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.79137324,1.0301176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\small Cobordism}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{R2-table-mod.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/chain-homotopy.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chain-homotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1086.97605884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38875283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.28437643,0.35615877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize --$1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chain-homotopy.pdf}}%
    \put(0.50517302,0.13528642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $0$}\end{tabular}}}}%
    \put(0.50055493,0.22213632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$h^{1}$}\end{tabular}}}}%
    \put(0.10312183,0.22213632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$h^{-1}$}\end{tabular}}}}%
    \put(0.31725102,0.2979979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$d^{-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chain-homotopy.pdf}}%
    \put(0.02512216,0.32176447){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chain-homotopy.pdf}}%
    \put(0.62030273,0.32176447){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chain-homotopy.pdf}}%
    \put(0.31725102,0.07720184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$d^{-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{chain-homotopy.pdf}}%
    \put(0.02512216,0.10096846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{chain-homotopy.pdf}}%
    \put(0.62030273,0.10096846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{chain-homotopy.pdf}}%
    \put(0.29631841,0.22213632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$h^0$}\end{tabular}}}}%
    \put(0.32277084,0.00370151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{chain-homotopy.pdf}}%
    \put(0.91385765,0.00370151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.50517302,0.35615877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $0$}\end{tabular}}}}%
    \put(0.28437643,0.13528642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize --$1$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/dotted-relations.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dotted-relations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2033.17849948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28541665)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dotted-relations.pdf}}%
    \put(0.34558144,0.04018241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.6569606,0.04018241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.1506859,0.22691319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.21139859,0.22691319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0,$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dotted-relations.pdf}}%
    \put(0.91325488,0.22678961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.97396757,0.22678961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0,$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dotted-relations.pdf}}%
    \put(0.49029443,0.22691317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.55100721,0.22691317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1,$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dotted-relations.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/elementary-cobs.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elementary-cobs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{837.93909749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26308816)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{elementary-cobs.pdf}}%
    \put(0.95007974,0.00240079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{elementary-cobs.pdf}}%
    \put(-0.02678619,0.23019347){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$t_{i}$\end{tabular}}}}%
    \put(-0.03004554,0.06997797){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$t_{i-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{elementary-cobs.pdf}}%
    \put(0.10130733,0.00240079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{elementary-cobs.pdf}}%
    \put(0.31344592,0.00240079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{elementary-cobs.pdf}}%
    \put(0.58706519,0.00240079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{elementary-cobs.pdf}}%
    \put(0.79931298,0.00240079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/hookedm946withphi.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hookedm946withphi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{945.63045952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45988668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hookedm946withphi.pdf}}%
    \put(0.8561094,0.39063416){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize$\bfx$}\end{tabular}}}}%
    \put(0.92269495,0.31206634){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize$\bfx$}\end{tabular}}}}%
    \put(0.72915346,0.35261698){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.72915346,0.32415162){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.72915346,0.29568607){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.72915346,0.26752039){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.98337856,0.18223792){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.98337856,0.15377256){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.98337856,0.12530701){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.98337856,0.09714134){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny$\bfx$}\end{tabular}}}}%
    \put(0.78985208,0.13328793){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\footnotesize$\bfx$}\end{tabular}}}}%
    \put(0.14378701,0.00342146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$K$\end{tabular}}}}%
    \put(0.50862126,0.00342146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$D$\end{tabular}}}}%
    \put(0.17942607,0.43578022){\color[rgb]{1,0.4,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\tau$\end{tabular}}}}%
    \put(0.85759211,0.00381647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\phi \in \kh(-K)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/torus-slices-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus-slices-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.71098075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55350909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus-slices-mod.pdf}}%
    \put(0.76571194,0.53790007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.76393385,0.39676739){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus-slices-mod.pdf}}%
    \put(0.76323384,0.2607162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.56023476,0.2557056){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torus-slices-mod.pdf}}%
    \put(0.66223771,0.25821104){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{torus-slices-mod.pdf}}%
    \put(0.86517905,0.25821104){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{torus-slices-mod.pdf}}%
    \put(0.96765149,0.2557056){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{torus-slices-mod.pdf}}%
    \put(0.76323369,0.12683382){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0.61167642,0.12432838){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{torus-slices-mod.pdf}}%
    \put(0.91705079,0.12432838){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{torus-slices-mod.pdf}}%
    \put(0.76320647,0.00357564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.80473041,0.47525659){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scalebox{0.75}{$\kcup$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{torus-slices-mod.pdf}}%
    \put(0.80473041,0.32014223){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scalebox{0.675}{$\ksmooth$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{torus-slices-mod.pdf}}%
    \put(0.80473041,0.19080963){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scalebox{0.675}{$\ksmooth$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{torus-slices-mod.pdf}}%
    \put(0.80473041,0.06437476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scalebox{0.725}{$\kcap$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{torus-slices-mod.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/tref-chains.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tref-chains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.19631982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16953207)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tref-chains.pdf}}%
    \put(0.07362781,0.08178052){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.24152746,0.0561757){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.28680633,0.13498616){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.07362781,0.13498616){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.0730595,0.00360123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha_1$\end{tabular}}}}%
    \put(0.28680632,0.0033913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tref-chains.pdf}}%
    \put(0.45915049,0.05210745){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.54612024,0.05210745){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.5005528,0.13498616){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.5005528,0.00364651){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tref-chains.pdf}}%
    \put(0.67155919,0.05210745){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.75852889,0.05210745){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.7144251,0.13498616){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfx$\end{tabular}}}}%
    \put(0.71442509,0.0033913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tref-chains.pdf}}%
    \put(0.88396784,0.05210745){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.97093755,0.05210745){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.92683375,0.13498616){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\bfo$\end{tabular}}}}%
    \put(0.92683375,0.0033913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\alpha_5$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/tref-kh-complex-detailed.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tref-kh-complex-detailed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2447.28417584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62579341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tref-kh-complex-detailed.pdf}}%
    \put(-4.96325203,3.50997589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.84066708,3.50813709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(-4.90195957,3.40884352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tref-kh-complex-detailed.pdf}}%
    \put(-4.70388859,-3.29628466){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.70388859,-3.23851703){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.5334955,-3.29751024){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.5334955,-3.23606586){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-4.5334955,-3.4078123){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-4.5334955,-3.46116398){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-4.70388857,-3.4078123){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.70388857,-3.46116398){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-4.24821482,-3.04370844){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.07353117,-3.04186978){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-4.25531608,-3.32663753){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.08063244,-3.32479887){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-4.25184024,-3.61049472){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-4.07715667,-3.60865606){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.78590363,-2.84649167){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.61121999,-2.99788673){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.74545615,-2.91649705){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.57077244,-3.06789211){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.61428437,-2.84649167){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.57383725,-2.91649705){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.78590363,-2.99972539){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.74545615,-3.0697302){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.78590363,-3.24489889){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.61121999,-3.40242301){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.83126589,-3.32103332){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.65658147,-3.47242839){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.61428437,-3.24489889){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.65964642,-3.32103332){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.78590363,-3.40426167){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.83126589,-3.47426648){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.79509757,-3.64943517){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.61857505,-3.80695928){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.83555635,-3.72311843){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.660872,-3.87696466){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.62163944,-3.64943517){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.66393695,-3.72311843){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.79325876,-3.80879794){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.83555635,-3.87880275){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.33164754,-3.0790649){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.37442848,-3.15295911){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.29197793,-3.15295911){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.15974585,-3.07750902){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.20252679,-3.1514038){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.12007624,-3.1514038){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.33013663,-3.24308964){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.37291757,-3.31698386){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.29046702,-3.31698386){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.15823494,-3.2438673){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.20101588,-3.31776208){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.11856533,-3.31776208){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.33169236,-3.41187986){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.3744733,-3.48577465){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.29202275,-3.48577465){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.15823494,-3.41187986){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.20101588,-3.48577465){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.11856533,-3.48577465){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.33169236,-3.57833712){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.3744733,-3.65223133){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-3.29202275,-3.65223133){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.15901274,-3.57821948){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.20179367,-3.6521137){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(-3.11934313,-3.6521137){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tref-kh-complex-detailed.pdf}}%
    \put(0.23102317,0.23291633){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $000$}\end{tabular}}}}%
    \put(0.46503463,0.46901106){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $100$}\end{tabular}}}}%
    \put(0.46207106,0.2353494){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $010$}\end{tabular}}}}%
    \put(0.32425786,0.43683163){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $m$}\end{tabular}}}}}%
    \put(0.57261291,0.58110625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}%
    \put(0.80943638,0.3439327){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}%
    \put(0.33992035,0.3439327){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $m$}\end{tabular}}}}%
    \put(0.57090886,0.05819161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}%
    \put(0.82800581,0.18190179){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tref-kh-complex-detailed.pdf}}%
    \put(0.53617667,0.42003333){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tref-kh-complex-detailed.pdf}}%
    \put(0.07238871,0.46298478){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.13264717,0.56949491){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.01344195,0.56949491){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.46490059,0.00357137){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $001$}\end{tabular}}}}%
    \put(0.7001054,0.46855239){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $110$}\end{tabular}}}}%
    \put(0.69678721,0.23474043){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $101$}\end{tabular}}}}%
    \put(0.6956951,0.00419236){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $011$}\end{tabular}}}}%
    \put(0.93086711,0.2352329){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $111$}\end{tabular}}}}%
    \put(0.6223433,0.42002993){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}}%
    \put(0.53684173,0.18466922){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}}%
    \put(0.6242341,0.18466622){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}}%
    \put(0.33735643,0.18456474){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $m$}\end{tabular}}}}}%
    \put(0.83433649,0.44708089){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\Delta$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/tref-seifert-movie-mirror-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tref-seifert-movie-mirror-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.6574707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53494811)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tref-seifert-movie-mirror-mod.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/tref-seifert-movie-mod-kh.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tref-seifert-movie-mod-kh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.72295614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53488853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tref-seifert-movie-mod-kh.pdf}}%
    \put(0.00923865,0.41454881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\normalsize$1$}\end{tabular}}}}%
    \put(0.24300825,0.40820242){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.56840554,0.36282496){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.48856167,0.4778428){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.89380341,0.3500452){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.81395953,0.46506304){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.89368198,0.48286865){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.89369482,0.03397923){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.81385095,0.14899706){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.89357339,0.16680268){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.97590304,0.14899706){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.56835767,0.03397923){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.56823624,0.16680268){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.65056589,0.14899706){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.2430211,0.03397923){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
    \put(0.24289967,0.16680268){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{$\bfo$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/hayden/tref-seifert-movie-mod.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tref-seifert-movie-mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.72295614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53488853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tref-seifert-movie-mod.pdf}}%
  \end{picture}%
\endgroup%

